Mirage: Model-Agnostic Graph Distillation for Graph Classification

GNNs, like other deep learning models, are data and computation hungry. There is a pressing need to scale training of GNNs on large datasets to enable their usage on low-resource environments. Graph distillation is an effort in that direction with the aim to construct a smaller synthetic training set from the original training data without significantly compromising model performance. While initial efforts are promising, this work is motivated by two key observations: (1) Existing graph distillation algorithms themselves rely on training with the full dataset, which undermines the very premise of graph distillation. (2) The distillation process is specific to the target GNN architecture and hyper-parameters and thus not robust to changes in the modeling pipeline. We circumvent these limitations by designing a distillation algorithm called Mirage for graph classification. Mirage is built on the insight that a message-passing GNN decomposes the input graph into a multiset of computation trees. Furthermore, the frequency distribution of computation trees is often skewed in nature, enabling us to condense this data into a concise distilled summary. By compressing the computation data itself, as opposed to emulating gradient flows on the original training set-a prevalent approach to date-Mirage transforms into an unsupervised and architecture-agnostic distillation algorithm. Extensive benchmarking on real-world datasets underscores Mirage's superiority, showcasing enhanced generalization accuracy, data compression, and distillation efficiency when compared to state-of-the-art baselines.

==> knuth1.tex <==
\resizebox{.6\linewidth}{!}{\begin{tikzpicture}
  % Define nodes
  \node[circle, draw, fill=black, inner sep=1pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=1pt] (B) at (-1,-1) {};
  \node[circle, draw, fill=black, inner sep=1pt] (C) at (1,-1) {};
  \node[circle, draw, fill=black, inner sep=1pt] (D) at (-2,-2) {};
  \node[circle, draw, fill=black, inner sep=1pt] (E) at (0,-2) {};

  % Draw edges
  \draw (A) -- (B);
  \draw (A) -- (C);
  \draw (B) -- (D);
  \draw (B) -- (E);

  % Label nodes
  \node[above, yshift=0.1cm] at (A.north) {((0)((0)(0)))};
  \node[left, xshift=-0.1cm] at (B.west) {((0)(0))};
  \node[below, yshift=-0.1cm] at (C.south) {(0)};
  \node[below, yshift=-0.1cm] at (D.south) {(0)};
  \node[below, yshift=-0.1cm] at (E.south) {(0)};
\end{tikzpicture}}

==> knuth2.tex <==
\resizebox{.6\linewidth}{!}{\begin{tikzpicture}
  % Define nodes
  \node[circle, draw, fill=black, inner sep=1pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=1pt] (B) at (1,-1) {};
  \node[circle, draw, fill=black, inner sep=1pt] (C) at (-1,-1) {};
  \node[circle, draw, fill=black, inner sep=1pt] (D) at (2,-2) {};
  \node[circle, draw, fill=black, inner sep=1pt] (E) at (0,-2) {};

  % Draw edges
  \draw (A) -- (B);
  \draw (A) -- (C);
  \draw (B) -- (D);
  \draw (B) -- (E);

  % Label nodes
  \node[above, yshift=0.1cm] at (A.north) {((0)((0)(0)))};
  \node[right, xshift=0.1cm] at (B.east) {((0)(0))};
  \node[below, yshift=-0.1cm] at (C.south) {(0)};
  \node[below, yshift=-0.1cm] at (D.south) {(0)};
  \node[below, yshift=-0.1cm] at (E.south) {(0)};
\end{tikzpicture}}

==> mptree.tex <==
\resizebox{3.5in}{!}{\begin{tikzpicture}[very thick,one/.style={draw=c1_1,fill=c1,circle,inner sep=3pt},two/.style={draw=c2_1,fill=c2,circle,inner sep=3pt},three/.style={draw=c3_1,fill=c3,circle,inner sep=3pt},inner sep=6pt]%
    \node[draw=text_grey,shape=rectangle,rounded corners=.55cm] (BIGA){%
    \begin{tikzpicture}[very thick]%
    \node[one] (A) at (0.5,0.86) {};%
    \node[two] (B) at (0, 0) {};%
    \node[three] (C) at (1, 0) {};%
    \node[three] (D) at (1,-1) {};%
    \draw (A) -- (B) -- (C) -- (D);%
    \draw (A) -- (C);%
    \node[text_grey,above] at (A.north) {\Large $v_0$};%
    \node[text_grey,left] at (B.west) {\Large $v_1$};%
    \node[text_grey,right] at (C.east) {\Large $v_2$};%
    \node[text_grey,right] at (D.east) {\Large $v_3$};%
    \node at (0.5,-1.5) {\large$\graph_1$};%
    % struts for spacing
    \node at (0.5, 1) {};%
    \node at (0.5, -1.64) {};%
    \node at (-.14, 0) {};%
    \node at (.14,0) {};%
    \end{tikzpicture}%
    };%
    \node[text width=2.9cm,draw=text_grey,shape=rectangle,rounded corners=.55cm,right=1cm of BIGA.east,inner sep=11pt] (BIGB) {%
        \centering%
        {\Large $v_0,v_1,v_0$\\%
        $v_0,v_1,v_2$\\%
        $v_0,v_2,v_0$\\%
        $v_0,v_2,v_1$\\%
        $v_0,v_2,v_3$\\[6pt]}%
        {\large \hskip12pt Paths from $v_0$}%
    };%
    \node[draw=text_grey,shape=rectangle,rounded corners=.55cm,right=1cm of BIGB.east,inner sep=8pt] (BIGC){%
        \begin{tikzpicture}[very thick]%
            \node[one] (A) at (0, 0) {};%
            \node[two] (B) at (-0.5, -0.5) {};%
            \node[three] (C) at (0.5,-0.5){};%
            \node[one] (D) at (-0.5, -1.2) {};%
            \node[three] (E) at (-1.2, -1.2) {};%
            \node[one] (F) at (0.5,-1.2) {};%
            \node[two] (G) at (1.2,-1.2) {};%
            \node[three] (H) at (1.9,-1.2) {};%
            \draw (A) -- (B) -- (D);%
            \draw (A) -- (C) -- (F);%
            \draw (B) -- (E);%
            \draw (C) -- (G);%
            \draw (C) -- (H);%
            \node at (-1.7,-1.9) {\large Computational tree of $v_0$};%
            % struts
            \node at (-1.5,0){};%
            \node at (0,-2){};%
            \node at (0,0.6){};%
            \node at (2.1,0){};%
        \end{tikzpicture}%
    };%
    \draw[->,>=stealth] (BIGA.east) -- (BIGB.west);%
    \draw[->,>=stealth] (BIGB) -- (BIGC);%
\end{tikzpicture}}%

==> mptree2.tex <==
\resizebox{1in}{!}{\begin{tikzpicture}[very thick,one/.style={draw=c1_1,fill=c1,circle,inner sep=3pt},two/.style={draw=c2_1,fill=c2,circle,inner sep=3pt},three/.style={draw=c3_1,fill=c3,circle,inner sep=3pt}]%
    \node[one] (A) at (0, 0) {};%
    \node[three] (B) at (-0.5,-1) {};%
    \node[two] (C) at (0.5,-1) {};%
    \node[two] (D) at (-1.7,-0.5) {};%
    \node[three] (E) at (-0.95,-2.2) {};%
    \draw (A) -- (B) -- (D) -- (E) -- (C) -- (A);%
    \draw (B) -- (E);%
    \node[text_grey,above] at (A.north) {\Large $u_2$};
    \node[text_grey,above] at (D.north) {\Large $u_4$};
    \node[text_grey,above,xshift=-4] at (B.north) {\Large $u_3$};
    \node[text_grey,right] at (C.east) {\Large $u_5$};
    \node[text_grey,below] at (E.south) {\Large $u_1$};
    % struts
    \node at (1.15,0){};%
    \node at (-2.35,0) {};%
    \node at (0,-2.5) {};%
\end{tikzpicture}}
